Rethinking Modulation and Detection for High Doppler Channels

We present two modulation and detection techniques that are designed to allow for efficient equalization for channels that exhibit an arbitrary Doppler spread but no delay spread. These techniques are based on principles similar to techniques designed for time-invariant delay spread channels (e.g., Orthogonal Frequency Division Multiplexing or OFDM) and have the same computational complexity. Through numerical simulations, we show that effective equalization is possible for channels that exhibit a high Doppler spread and even a modest delay spread, whereas equalized OFDM exhibits a strictly worse performance in these environments. Our results indicate that, in rapidly time-varying channels, such as those found in high-mobility or mmWave deployments, new modulation coupled with appropriate channel estimation and equalization techniques may significantly outperform modulation and detection schemes that are designed for static or slowly time varying multipath channels.

==> evm_plots/block_length_sweep.tex <==
\documentclass[dvipsnames]{standalone}
\usepackage{tikz}
\usepackage{trdean}

\pgfplotsset{ every non boxed x axis/.append style={x axis line style=-},
     every non boxed y axis/.append style={y axis line style=-}}

\begin{document}
\begin{tikzpicture}[every node/.style={scale=0.70}]
\begin{semilogyaxis}[
	scale only axis,
	separate axis lines=false, 
	xtick pos=left,
	ytick pos=left,
	ylabel={EVM},
    xlabel={Block Length (Samples)},
    xmin = 0, xmax = 8192,
    ymin = 1e-4, ymax = 6,
    cycle list name=set1,
    label style={font=\LARGE},
    tick label style={font=\LARGE},
    legend style={font=\large,
    			  cells={anchor=west},
    			  anchor=south east,
                  at={(0.95,0.05)}}
]

\addplot
coordinates
{
(64,2.75e-4)
(128,3.99e-4)
(256,1.27e-3)
(512,5.10e-3)
(1024,2.34e-2)
(2048,1.38e-1)
(4096,1.68e0)
(8192,2.51e0)
};

\addplot
coordinates
{
(64,2.74e-4)
(128,3.98e-4)
(256,1.27e-3)
(512,5.08e-3)
(1024,2.34e-2)
(2048,1.37e-1)
(4096,1.66e0)
(8192,2.52e0)
};

\addplot 
coordinates
{
(64,1.00e-2)
(128,1.25e-2)
(256,1.26e-2)
(512,1.42e-2)
(1024,1.40e-2)
(2048,1.59e-2)
(4096,1.88e-2)
(8192,1.94e-2)
};

\addplot
coordinates
{
(64,1.03e-2)
(128,1.26e-2)
(256,1.25e-2)
(512,1.42e-2)
(1024,1.41e-2)
(2048,1.62e-2)
(4096,1.88e-2)
(8192,1.94e-2)
};

\legend{SC-FDE, OFDM-FDE, SC-TDE, FDM-FDCP}
\end{semilogyaxis}

\begin{semilogyaxis}[
    scale only axis,
    separate axis lines=false, 
    x axis line style={-},
    xmin = 0, xmax = 1.9,
    ymin = 1e-19, ymax = 4e3,
    axis y line = right,
    axis x line = top,
    x axis line style=-,
    y axis line style=-,
    ytick={1,1e-2,1e-4,1e-6,1e-9,1e-12},
    xlabel = Block Duration (ms),
    ylabel = Approximate SER Floor,
    label style={font=\LARGE},
    tick label style={font=\LARGE},
    ]
\end{semilogyaxis}
\end{tikzpicture}
\end{document}

==> evm_plots/delay_sweep.tex <==
\documentclass[dvipsnames]{standalone}
\usepackage{tikz}
\usepackage{trdean}

\pgfplotsset{ 
    every non boxed x axis/.append style={x axis line style=-},
    every non boxed y axis/.append style={y axis line style=-}
}

\begin{document}
\begin{tikzpicture}[every node/.style={scale=0.70}]
\begin{loglogaxis}[
	scale only axis,
	separate axis lines=false, 
	xtick pos=left,
	ytick pos=left,
	ylabel={EVM$^2$},
    xlabel={Delay Spread (s)},
    ymin = 1e-5, ymax = 10,
    xmin = 1e-8, xmax = 1e-6,
    cycle list name=set1,
    label style={font=\LARGE},
    tick label style={font=\LARGE},
    legend style={font=\Large,
    			  cells={anchor=west},
    			  anchor=south east,
                  at={(0.985,0.02)}}
]

\addplot
coordinates
{
(1.000e-08, 2.226e-02)
(1.931e-08, 2.220e-02)
(3.728e-08, 2.229e-02)
(7.197e-08, 2.461e-02)
(1.389e-07, 2.810e-02)
(2.683e-07, 3.603e-02)
(5.179e-07, 5.454e-02)
(1.000e-06, 6.898e-02)
};

\addplot
coordinates
{
(1.000e-08, 2.222e-02)
(1.931e-08, 2.228e-02)
(3.728e-08, 2.226e-02)
(7.197e-08, 2.453e-02)
(1.389e-07, 2.848e-02)
(2.683e-07, 3.638e-02)
(5.179e-07, 5.465e-02)
(1.000e-06, 7.159e-02)
};

\addplot
coordinates
{
(1.000e-08, 4.019e-06)
(1.931e-08, 3.123e-04)
(3.728e-08, 4.839e-03)
(7.197e-08, 3.283e-02)
(1.389e-07, 2.512e-01)
(2.683e-07, 7.944e-01)
(5.179e-07, 1.623e+00)
(1.000e-06, 1.846e+00)
};

\addplot
coordinates
{
(1.000e-08, 4.093e-06)
(1.931e-08, 3.123e-04)
(3.728e-08, 4.819e-03)
(7.197e-08, 3.269e-02)
(1.389e-07, 2.518e-01)
(2.683e-07, 7.948e-01)
(5.179e-07, 1.625e+00)
(1.000e-06, 1.849e+00)
};

\draw[dashed] (axis cs: 2.2e-7,1e-6) -- (axis cs: 2.2e-7,8);
\node[align=left] (ts) at (axis cs: 5.25e-7, 1e-3) {\Large Symbol Period \\ \Large $2.2 \times 10^{-7}\,$s};
\draw[->] (ts) -- (axis cs: 2.3e-7, 1e-3);

\legend{ SC-FDE, OFDM-FDE, SC-TDE, FDM-FDCP}
\end{loglogaxis}

\begin{semilogyaxis}[
    scale only axis,
    separate axis lines=false, 
    xmin = 0, xmax = 2,
    ymin = 1e-18, ymax = 7e3,
    axis y line = right,
    axis x line = none,
    x axis line style=-,
    y axis line style=-,
    ytick={1,1e-2,1e-4,1e-6,1e-9,1e-12},
    ylabel = Approximate SER Floor,
    label style={font=\LARGE},
    tick label style={font=\LARGE}
    ]
\end{semilogyaxis}
\end{tikzpicture}
\end{document}

==> evm_plots/doppler_sweep.tex <==
\documentclass[dvipsnames]{standalone}
\usepackage{tikz}
\usepackage{trdean}

\pgfplotsset{ every non boxed x axis/.append style={x axis line style=-},
     every non boxed y axis/.append style={y axis line style=-}}

\begin{document}
\begin{tikzpicture}[every node/.style={scale=0.70}]
\begin{loglogaxis}[
	scale only axis,
	separate axis lines=false, 
	xtick pos=left,
	ytick pos=left,
	ylabel={EVM$^2$},
    xlabel={Doppler Spread (Hz)},
    xmin = 50, xmax = 5000,
    ymin = 1e-5, ymax = 1e1,
    cycle list name=set1,
    label style={font=\LARGE},
    tick label style={font=\LARGE},
    legend style={font=\Large,
    			  cells={anchor=west},
    			  anchor=south east,
                  at={(0.75,0.05)}}
]

\addplot 
coordinates
{
(5.00e+01,2.08e-04)
(9.65e+01,7.44e-04)
(1.86e+02,2.77e-03)
(3.60e+02,1.10e-02)
(6.95e+02,5.05e-02)
(1.34e+03,3.52e-01)
(2.59e+03,2.24e+00)
(5.00e+03,5.33e+00)
};

\addplot
coordinates
{
(5.00e+01,2.08e-04)
(9.65e+01,7.45e-04)
(1.86e+02,2.77e-03)
(3.60e+02,1.10e-02)
(6.95e+02,5.05e-02)
(1.34e+03,3.52e-01)
(2.59e+03,2.24e+00)
(5.00e+03,5.33e+00)
};

\addplot
coordinates
{
(5.00e+01,1.35e-02)
(9.65e+01,1.29e-02)
(1.86e+02,1.40e-02)
(3.60e+02,1.38e-02)
(6.95e+02,1.48e-02)
(1.34e+03,5.55e-02)
(2.59e+03,6.12e-02)
(5.00e+03,6.13e-02)
};

\addplot 
coordinates
{
(5.00e+01,1.34e-02)
(9.65e+01,1.29e-02)
(1.86e+02,1.41e-02)
(3.60e+02,1.38e-02)
(6.95e+02,1.48e-02)
(1.34e+03,5.55e-02)
(2.59e+03,6.12e-02)
(5.00e+03,6.13e-02)
};
\legend{SC-FDE, OFDM-FDE, SC-TDE, FDM-FDCP}
\end{loglogaxis}

\begin{loglogaxis}[
    scale only axis,
    separate axis lines=false, 
    x axis line style={-},
    xmax = 1/50, xmin = 1/8000,
    ymin = 1e-18, ymax = 9e3,
    axis y line = right,
    axis x line = top,
    x axis line style=-,
    y axis line style=-,
    ytick={1,1e-2,1e-4,1e-6,1e-9,1e-12},
    ylabel = Approximate SER Floor,
    xlabel = Coherence Time (s),
    label style={font=\LARGE},
    tick label style={font=\LARGE},
    x dir=reverse
    ]

\draw[dashed] (axis cs: 2.2e-4,1e-19) -- (axis cs: 2.2e-4,1e9);
\node[align=left] (bl) at (axis cs: 5.5e-4, 1e-9) {\Large Block Duration \\ \Large $2.3 \times 10^{-4}\,$s};
\draw[->] (bl) -- (axis cs: 2.3e-4, 1e-9);
\end{loglogaxis}
\end{tikzpicture}
\end{document}

==> evm_plots/symbol_rate_sweep.tex <==
\documentclass[dvipsnames]{standalone}
\usepackage{tikz}
\usepackage{trdean}

\pgfplotsset{ every non boxed x axis/.append style={x axis line style=-},
     every non boxed y axis/.append style={y axis line style=-}}

\begin{document}
\begin{tikzpicture}[every node/.style={scale=0.70}]
\begin{loglogaxis}[
	scale only axis,
	separate axis lines=false, 
	xtick pos=left,
	ytick pos=left,
	ylabel={EVM},
    xlabel={Symbol Period, $T_s$ (s)},
    xmin = 2.2e-8, xmax = 2.4e-6,
    ymin = 8e-6, ymax = 3,
    cycle list name=set1,
    max space between ticks=32,
    label style={font=\LARGE},
    tick label style={font=\LARGE},
    legend style={font=\large,
    			  cells={anchor=west},
    			  anchor=south west,
                  at={(0.0125,0.0125)}}
]

\addplot 
coordinates
{
(2.222e-06, 3.334e+00)
(1.151e-06, 1.435e+00)
(5.962e-07, 3.432e-01)
(3.088e-07, 5.454e-02)
(1.599e-07, 1.373e-02)
(8.284e-08, 4.328e-03)
(4.290e-08, 1.677e-03)
(2.222e-08, 5.925e-04)
};

\addplot
coordinates
{
(2.222e-06, 3.325e+00)
(1.151e-06, 1.437e+00)
(5.962e-07, 3.428e-01)
(3.088e-07, 5.429e-02)
(1.599e-07, 1.403e-02)
(8.284e-08, 4.457e-03)
(4.290e-08, 1.485e-03)
(2.222e-08, 6.165e-04)
};

\addplot
coordinates
{
(2.222e-06, 1.559e-05)
(1.151e-06, 1.280e-03)
(5.962e-07, 1.621e-02)
(3.088e-07, 5.834e-02)
(1.599e-07, 2.551e-01)
(8.284e-08, 8.115e-01)
(4.290e-08, 1.581e+00)
(2.222e-08, 1.852e+00)
};

\addplot
coordinates
{
(2.222e-06, 1.531e-05)
(1.151e-06, 1.282e-03)
(5.962e-07, 1.621e-02)
(3.088e-07, 5.347e-02)
(1.599e-07, 2.557e-01)
(8.284e-08, 8.119e-01)
(4.290e-08, 1.584e+00)
(2.222e-08, 1.855e+00)
};

\draw[dashed] (axis cs: 1e-7,8e-6) --
(axis cs: 1e-7,3);

\node[align=left] (ds) at (axis cs: 2.5e-7, 1e-4) {\large Delay Spread \\ \large $10^{-7}\,$s};

\draw[->] (ds) -- (axis cs: 1.02e-7, 1e-4);

\legend{SC-FDE, OFDM-FDE, SC-TDE, FDM-FDCP}
\end{loglogaxis}


\begin{loglogaxis}[
    scale only axis,
    separate axis lines=false, 
    x axis line style={-},
    xmin = 1024*2e-8, xmax = 1024*2.5e-6,
    ymin = 1e-25, ymax = 2e2,
    axis y line = right,
    axis x line = top,
    x axis line style=-,
    y axis line style=-,
    ytick={1,1e-2,1e-4,1e-6,1e-9,1e-12},
    ylabel = Approximate SER Floor,
    xlabel = Block Duration (s),
    label style={font=\LARGE},
    tick label style={font=\LARGE},
    ]

\draw[dashed] (axis cs: 2e-3,1e-25) --
(axis cs: 2e-3,2e2);

\node[align=left] (ct) at (axis cs: 8.5e-4, 2e-6) {\large Coherence Time \\ \large $2 \times 10^{-3}\,$s};

\draw[->] (ct) -- (axis cs: 1.97e-3, 2e-6);

\end{loglogaxis}
\end{tikzpicture}
\end{document}

==> figures/channel_estimation.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{trdean}

\usetikzlibrary{calc}

\begin{document}
\begin{tikzpicture}

\node at (7.5, -0.4) {Frequency};
\node[rotate=90] at (-0.6, 1.5) {Amplitude};

\coordinate (t0) at (0,0);
\coordinate (t1) at (0,0);
\coordinate (t2) at (0,2);

\coordinate (s0) at (2,0);
\coordinate (s1) at (2.9,0);
\coordinate (s2) at (2,2);

\coordinate (t02) at (6,2);
\coordinate (t12) at (6,0);
\coordinate (t22) at (5.1,0);

\coordinate (s02) at (8,0);
\coordinate (s12) at (8,0);
\coordinate (s22) at (8,2);


\shadedraw[top color=black!20, bottom color=white] (t1) rectangle (s2);

\shadedraw[top color=black!20, bottom color=white] (t12) rectangle (s22);

\shadedraw[top color=red!50, bottom color=red!10, draw=red!50] (s1) -- (s0) -- (2,1.75) .. controls(2.25,0.1) and (2.75,0.1) .. cycle;

\shadedraw[top color=red!50, bottom color=red!10, draw=red!50] (t22) -- (t12) -- (6,1.75) .. controls(5.75,0.1) and (5.25,0.1) .. cycle;

\draw[black] (s0)--(s2)--(t2)--(t1);
\draw[black] (s02)--(s22)--(t02)--(t12);

\node[align=center] at ($(s2)!0.5!(t1)$) 
{\textbf{Data}\\\textbf{Symbols}};
\node[align=center] at ($(s22)!0.5!(t12)$) 
{\textbf{Data}\\\textbf{Symbols}};

\shadedraw[top color=blue!50, bottom color=blue!10, draw=blue!50] (3.1,0) -- (4,0) -- (4,1.75) .. controls(3.75,0.1) and (3.25,0.1) .. cycle;
\shadedraw[top color=blue!50, bottom color=blue!10, draw=blue!50] (4.9,0) -- (4,0) -- (4,1.75) .. controls(4.25,0.1) and (4.75,0.1) .. (5,0);

\draw[thick,-stealth] (4,0) -- (4,2) node[above] {Pilot};

\draw[->] (0,0) -- (0, 3);
\draw[->] (0,0) -- (8.5, 0);

\draw[decorate,decoration=brace] (5,-0.05) -- (3,-0.05) node[below, midway] {$\hat{H}(f)$};
\end{tikzpicture}
\end{document}

==> figures/fading.tex <==
\documentclass[dvipsnames]{standalone}
\usepackage{tikz}
\usepackage{trdean}

\begin{document}
\begin{tikzpicture}[every node/.style={scale=0.70}]
\begin{axis}[
    xmin=0, xmax=8000,
    ymin=0,
	ylabel={\Large $|h[n]|$},
    xlabel={\Large $n$ (samples)},
    tick label style={font=\large}
]

\addplot[very thick, red, mark=none, smooth] 
coordinates
{
(1,8.6212e-01)
(129,5.3849e-01)
(257,3.2968e-01)
(385,5.3249e-01)
(513,7.4441e-01)
(641,9.5723e-01)
(769,1.1551)
(897,1.3274)
(1025,1.4671)
(1153,1.5693)
(1281,1.6307)
(1409,1.6493)
(1537,1.6245)
(1665,1.5572)
(1793,1.4494)
(1921,1.3048)
(2049,1.1282)
(2177,9.2661e-01)
(2305,7.1018e-01)
(2433,4.9798e-01)
(2561,3.4123e-01)
(2689,3.5057e-01)
(2817,5.1510e-01)
(2945,7.2581e-01)
(3073,9.3670e-01)
(3201,1.1303)
(3329,1.2971)
(3457,1.4307)
(3585,1.5266)
(3713,1.5818)
(3841,1.5945)
(3969,1.5643)
(4097,1.4924)
(4225,1.3809)
(4353,1.2333)
(4481,1.0547)
(4609,8.5159e-01)
(4737,6.3376e-01)
(4865,4.1998e-01)
(4993,2.7032e-01)
(5121,3.1900e-01)
(5249,5.0776e-01)
(5377,7.2288e-01)
(5505,9.3021e-01)
(5633,1.1166)
(5761,1.2744)
(5889,1.3980)
(6017,1.4835)
(6145,1.5282)
(6273,1.5309)
(6401,1.4914)
(6529,1.4111)
(6657,1.2924)
(6785,1.1391)
(6913,9.5613e-01)
(7041,7.5029e-01)
(7169,5.3160e-01)
(7297,3.2244e-01)
(7425,2.1538e-01)
(7553,3.4000e-01)
(7681,5.5060e-01)
(7809,7.6711e-01)
(7937,9.5950e-01)
(8065,1.0164)
};

\addplot[very thick, blue, dashed, mark=none,smooth]
coordinates
{
(1,7.8754e-01)
(129,6.6861e-01)
(257,7.3067e-01)
(385,8.6195e-01)
(513,9.3970e-01)
(641,1.0303)
(769,1.1246)
(897,1.2124)
(1025,1.2862)
(1153,1.3406)
(1281,1.3724)
(1409,1.3795)
(1537,1.3616)
(1665,1.3197)
(1793,1.2565)
(1921,1.1762)
(2049,1.0851)
(2177,9.9165e-01)
(2305,9.0717e-01)
(2433,8.4494e-01)
(2561,8.1747e-01)
(2689,8.3123e-01)
(2817,8.8280e-01)
(2945,9.6098e-01)
(3073,1.0523)
(3201,1.1447)
(3329,1.2288)
(3457,1.2976)
(3585,1.3464)
(3713,1.3721)
(3841,1.3732)
(3969,1.3497)
(4097,1.3030)
(4225,1.2361)
(4353,1.1537)
(4481,1.0626)
(4609,9.7190e-01)
(4737,8.9326e-01)
(4865,8.3984e-01)
(4993,8.2279e-01)
(5121,8.4609e-01)
(5249,9.0416e-01)
(5377,9.8508e-01)
(5505,1.0758)
(5633,1.1651)
(5761,1.2443)
(5889,1.3071)
(6017,1.3493)
(6145,1.3681)
(6273,1.3625)
(6401,1.3329)
(6529,1.2811)
(6657,1.2106)
(6785,1.1266)
(6913,1.0364)
(7041,9.4983e-01)
(7169,8.7891e-01)
(7297,8.3633e-01)
(7425,8.3136e-01)
(7553,8.6510e-01)
(7681,9.2988e-01)
(7809,1.0115)
(7937,1.0341)
(8065,9.5072e-01)
};

\addplot[black, very thick, mark=none, smooth, densely dotted]
coordinates
{
(1,8.9845e-01)
(129,4.7976e-01)
(257,2.2681e-04)
(385,4.3158e-01)
(513,6.9022e-01)
(641,9.2448e-01)
(769,1.1328)
(897,1.3092)
(1025,1.4489)
(1153,1.5478)
(1281,1.6033)
(1409,1.6138)
(1537,1.5789)
(1665,1.4996)
(1793,1.3783)
(1921,1.2182)
(2049,1.0238)
(2177,8.0075e-01)
(2305,5.5516e-01)
(2433,2.9401e-01)
(2561,2.5991e-04)
(2689,2.4601e-01)
(2817,5.0926e-01)
(2945,7.5830e-01)
(3073,9.8610e-01)
(3201,1.1862)
(3329,1.3531)
(3457,1.4820)
(3585,1.5694)
(3713,1.6127)
(3841,1.6108)
(3969,1.5636)
(4097,1.4727)
(4225,1.3404)
(4353,1.1705)
(4481,9.6773e-01)
(4609,7.3788e-01)
(4737,4.8735e-01)
(4865,2.2325e-01)
(4993,4.8198e-04)
(5121,3.1656e-01)
(5249,5.7665e-01)
(5377,8.2057e-01)
(5505,1.0414)
(5633,1.2330)
(5761,1.3900)
(5889,1.5079)
(6017,1.5834)
(6145,1.6145)
(6273,1.6002)
(6401,1.5409)
(6529,1.4384)
(6657,1.2954)
(6785,1.1161)
(6913,9.0539e-01)
(7041,6.6925e-01)
(7169,4.1432e-01)
(7297,1.4787e-01)
(7425,1.2350e-01)
(7553,3.9064e-01)
(7681,6.4702e-01)
(7809,8.8576e-01)
(7937,1.0792)
(8065,1.1083)};

\end{axis}
\end{tikzpicture}
\end{document}

==> figures/fdcp_tikz.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{trdean}

\begin{document}
\begin{tikzpicture}[
    every node/.style={scale=0.75},
    bin/.style={top color=red!30, bottom color=red!10, draw=red!60}
]
\foreach \x in {0.0, 0.5, ..., 6}
{\filldraw[fill=none, draw=blue!75] (\x,0) rectangle (\x+0.5,2);}

\foreach \x/\y in {3.5/60, 4/60, 4.5/60, 5/60, 5.5/60} {
\filldraw[bin] (\x+0.5,0) rectangle (\x+1,\y/30);
}

\foreach \x/\y in {3.5/60, 4/60, 4.5/60, 5/60, 5.5/60} {
\filldraw[bin] (\x+0.5-4,0) rectangle (\x+1-4,\y/30);
}

\draw [very thick, ->] (5.25, 2.1) to [out=135,in=45] (1.25, 2.1);
\draw[->] (0,0) -- (0, 3);
\draw[->] (0,0) -- (7, 0);
\node at (3.5, -0.85) {Subcarrier index};
\node[rotate=90] at (-0.5, 1.5) {Amplitude};
\node at (4.75+0.5, -0.3) {\large $s$};
\node at (5.75+0.8, -0.3) {\large $s+f_\text{max}$};
\node at (3.75+0.5, -0.3) {\large $s-f_\text{max}$};
\end{tikzpicture}
\end{document}

==> figures/ser_45_fdm_fdcp.tex <==
\documentclass[dvipsnames]{standalone}
\usepackage{tikz}
\usepackage{trdean}

\begin{document}
\begin{tikzpicture}[every node/.style={scale=0.70}]
\begin{semilogyaxis}[
    xmin=0,xmax=20,
	grid=both,
	grid style={line width=.1pt, draw=gray!10},
	major grid style={line width=.2pt,draw=gray!50},
    ymin=1e-6, ymax=1,
    cycle list name=set1,
    %title={\Large FDM-FDCP},
	ylabel={SER},
    xlabel={SNR (dB)},
    label style={font=\large},
    tick label style={font=\large},
    legend style={font=\normalsize,
    			  cells={anchor=west},
    			  anchor=south west,
                  at={(0.05,0.05)}}
]

\addplot 
coordinates
{
(0.000, 4.493e-01)
(3.333, 2.339e-01)
(6.667, 6.476e-02)
(10.000, 5.936e-03)
(13.333, 3.253e-04)
(16.667, 1.594e-04)
(20.000, 1.034e-04)
};

\addplot 
coordinates
{
(0.000, 4.312e-01)
(3.333, 2.144e-01)
(6.667, 5.355e-02)
(10.000, 3.789e-03)
(13.333, 1.713e-04)
(16.667, 7.200e-05)
(20.000, 5.686e-05)
};

\addplot 
coordinates
{
(0.000, 4.231e-01)
(3.333, 2.064e-01)
(6.667, 4.946e-02)
(10.000, 3.202e-03)
(13.333, 1.352e-04)
(16.667, 6.432e-05)
(20.000, 4.702e-05)
};

\addplot 
coordinates
{
(0.000, 4.201e-01)
(3.333, 2.035e-01)
(6.667, 4.807e-02)
(10.000, 3.026e-03)
(13.333, 1.112e-04)
(16.667, 4.549e-05)
(20.000, 2.668e-05)
};

\addplot 
coordinates
{
(0.000, 4.193e-01)
(3.333, 2.026e-01)
(6.667, 4.763e-02)
(10.000, 2.993e-03)
(13.333, 1.106e-04)
(16.667, 4.392e-05)
(20.000, 3.197e-05)
};

\addplot 
coordinates
{
(0.000, 4.200e-01)
(3.333, 2.031e-01)
(6.667, 4.744e-02)
(10.000, 2.791e-03)
(13.333, 8.885e-05)
(16.667, 3.934e-05)
(20.000, 3.373e-05)
};


\legend{500 Hz,400 Hz,300 Hz,200 Hz,100 Hz, 0 Hz}
\end{semilogyaxis}
\end{tikzpicture}
\end{document}

==> figures/ser_45_ofdm.tex <==
\documentclass[dvipsnames]{standalone}
\usepackage{tikz}
\usepackage{trdean}

\begin{document}
\begin{tikzpicture}[every node/.style={scale=0.70}]
\begin{semilogyaxis}[
    xmin=0,xmax=20,
	grid=both,
	grid style={line width=.1pt, draw=gray!10},
	major grid style={line width=.2pt,draw=gray!50},
    ymin=1e-6, ymax=1,
    cycle list name=set1,
    %title={\Large OFDM-FDE},
	ylabel={SER},
    xlabel={SNR (dB)},
    label style={font=\large},
    tick label style={font=\large},
    legend style={font=\normalsize,
    			  cells={anchor=west},
    			  anchor=south west,
                  at={(0.05,0.05)}}
]

\addplot 
coordinates
{
(0.000, 5.912e-01)
(3.333, 5.074e-01)
(6.667, 4.485e-01)
(10.000, 4.145e-01)
(13.333, 3.969e-01)
(16.667, 3.881e-01)
(20.000, 3.839e-01)
};

\addplot 
coordinates
{
(0.000, 5.246e-01)
(3.333, 3.959e-01)
(6.667, 2.967e-01)
(10.000, 2.368e-01)
(13.333, 2.054e-01)
(16.667, 1.901e-01)
(20.000, 1.827e-01)
};

\addplot 
coordinates
{
(0.000, 4.741e-01)
(3.333, 3.049e-01)
(6.667, 1.717e-01)
(10.000, 9.816e-02)
(13.333, 6.506e-02)
(16.667, 5.100e-02)
(20.000, 4.494e-02)
};

\addplot 
coordinates
{
(0.000, 4.420e-01)
(3.333, 2.449e-01)
(6.667, 9.389e-02)
(10.000, 2.718e-02)
(13.333, 8.374e-03)
(16.667, 3.405e-03)
(20.000, 1.906e-03)
};

\addplot 
coordinates
{
(0.000, 4.247e-01)
(3.333, 2.120e-01)
(6.667, 5.648e-02)
(10.000, 5.352e-03)
(13.333, 1.523e-04)
(16.667, 1.817e-06)
%(20.000, 1.085e-08)
};

\addplot 
coordinates
{
(0.000, 4.193e-01)
(3.333, 2.019e-01)
(6.667, 4.625e-02)
(10.000, 2.346e-03)
(13.333, 5.279e-06)
(16.667, 0.000e+00)
(20.000, 0.000e+00)
};

\legend{500 Hz,400 Hz,300 Hz,200 Hz,100 Hz, 0 Hz}
\end{semilogyaxis}
\end{tikzpicture}
\end{document}

==> figures/ser_fdm_fdcp.tex <==
\documentclass[dvipsnames]{standalone}
\usepackage{tikz}
\usepackage{trdean}

\begin{document}
\begin{tikzpicture}[every node/.style={scale=0.70}]
\begin{semilogyaxis}[
    xmin=0,xmax=30,
	grid=both,
	grid style={line width=.1pt, draw=gray!10},
	major grid style={line width=.2pt,draw=gray!50},
    ymin=1e-6, ymax=1,
    cycle list name=set1,
    %title={\Large FDM-FDCP},
	ylabel={SER},
    xlabel={SNR (dB)},
    label style={font=\large},
    tick label style={font=\large}, 
    legend style={font=\normalsize,
    			  cells={anchor=west},
    			  anchor=south west,
                  at={(0.05,0.05)}}
]

\addplot 
coordinates
{
(0.000, 5.641e-01)
(3.333, 3.728e-01)
(6.667, 1.828e-01)
(10.000, 6.736e-02)
(13.333, 2.758e-02)
(16.667, 1.416e-02)
(30.000, 2.527e-03)
};

\addplot 
coordinates
{
(0.000, 5.169e-01)
(3.333, 3.190e-01)
(6.667, 1.409e-01)
(10.000, 5.120e-02)
(13.333, 2.249e-02)
(16.667, 1.189e-02)
(30.000, 2.717e-03)
};

\addplot 
coordinates
{
(0.000, 5.086e-01)
(3.333, 3.101e-01)
(6.667, 1.402e-01)
(10.000, 5.534e-02)
(13.333, 2.659e-02)
(16.667, 1.574e-02)
(30.000, 3.577e-03)
};

\addplot 
coordinates
{
(0.000, 4.423e-01)
(3.333, 2.261e-01)
(6.667, 6.020e-02)
(10.000, 5.110e-03)
(13.333, 3.475e-04)
(16.667, 1.593e-04)
(30.000, 9.789e-05)
};

\addplot 
coordinates
{
(0.000, 4.210e-01)
(3.333, 2.044e-01)
(6.667, 4.870e-02)
(10.000, 3.173e-03)
(13.333, 1.615e-04)
(16.667, 9.139e-05)
(30.000, 4.413e-05)
};

\addplot 
coordinates
{
(0.000, 4.202e-01)
(3.333, 2.035e-01)
(6.667, 4.793e-02)
(10.000, 2.940e-03)
(13.333, 1.543e-04)
(16.667, 7.869e-05)
(30.000, 4.810e-05)
};

\legend{500 Hz,400 Hz,300 Hz,200 Hz,100 Hz, 0 Hz}
\end{semilogyaxis}
\end{tikzpicture}
\end{document}

==> figures/ser_fdm_fdcp_delay_sweep.tex <==
\documentclass[dvipsnames]{standalone}
\usepackage{tikz}
\usepackage{trdean}

\begin{document}
\begin{tikzpicture}[every node/.style={scale=0.70}]
\begin{semilogyaxis}[
    xmin=0,xmax=30,
	grid=both,
	grid style={line width=.1pt, draw=gray!10},
	major grid style={line width=.2pt,draw=gray!50},
    ymin=1e-6, ymax=1,
    cycle list name=set1,
    %title={\Large FDM-FDCP, $f_s$ = 1.92 MHz},
	ylabel={SER},
    xlabel={SNR (dB)},
    label style={font=\large},
    tick label style={font=\large},
    legend style={font=\normalsize,
    			  cells={anchor=west},
    			  anchor=south west,
                  at={(0.05,0.05)}}
]

\addplot 
coordinates
{
(0.000, 4.414e-01)
(3.333, 2.246e-01)
(6.667, 5.843e-02)
(10.000, 4.150e-03)
(13.333, 3.845e-05)
(16.667, 4.883e-08)
};

\addplot 
coordinates
{
(0.000, 4.414e-01)
(3.333, 2.250e-01)
(6.667, 5.843e-02)
(10.000, 4.132e-03)
(13.333, 3.621e-05)
(16.667, 9.766e-08)
};

\addplot 
coordinates
{
(0.000, 5.086e-01)
(0.000, 4.412e-01)
(3.333, 2.248e-01)
(6.667, 5.850e-02)
(10.000, 4.155e-03)
(13.333, 3.821e-05)
(16.667, 4.883e-08)
};

\addplot 
coordinates
{
(0.000, 4.423e-01)
(3.333, 2.261e-01)
(6.667, 6.041e-02)
(10.000, 5.001e-03)
(13.333, 2.992e-04)
(16.667, 1.793e-04)
(20.000, 1.160e-04)
(23.333, 1.017e-04)
(26.667, 9.919e-05)
(30.000, 9.475e-05)
};

\addplot 
coordinates
{
(0.000, 4.504e-01)
(3.333, 2.420e-01)
(6.667, 8.164e-02)
(10.000, 2.297e-02)
(13.333, 1.355e-02)
(16.667, 1.219e-02)
(20.000, 1.109e-02)
(23.333, 1.117e-02)
(26.667, 1.112e-02)
(30.000, 1.119e-02)
};

\addplot 
coordinates
{
(0.000, 6.787e-01)
(3.333, 6.111e-01)
(6.667, 5.608e-01)
(10.000, 5.330e-01)
(13.333, 5.188e-01)
(16.667, 5.113e-01)
(20.000, 5.059e-01)
(23.333, 5.060e-01)
(26.667, 5.032e-01)
(30.000, 5.019e-01)
};

\legend{0 ns,10 ns,20 ns,50 ns,100 ns, 300 ns}
\end{semilogyaxis}
\end{tikzpicture}
\end{document}


==> figures/ser_fdm_fdcp_delay_sweep_45.tex <==
\documentclass[dvipsnames]{standalone}
\usepackage{tikz}
\usepackage{trdean}

\begin{document}
\begin{tikzpicture}[every node/.style={scale=0.70}]
\begin{semilogyaxis}[
    xmin=0,xmax=30,
	grid=both,
	grid style={line width=.1pt, draw=gray!10},
	major grid style={line width=.2pt,draw=gray!50},
    ymin=1e-6, ymax=1,
    cycle list name=set1,
    %title={\Large FDM-FDCP, $f_s$ = 4.5 MHz},
	ylabel={SER},
    xlabel={SNR (dB)},
    label style={font=\large},
    tick label style={font=\large},
    legend style={font=\normalsize,
    			  cells={anchor=west},
    			  anchor=south west,
                  at={(0.05,0.05)}}
]

\addplot 
coordinates
{
(0.000, 4.195e-01)
(3.333, 2.023e-01)
(6.667, 4.682e-02)
(10.000, 2.529e-03)
(13.333, 1.904e-05)
(16.667, 4.883e-08)
};

\addplot 
coordinates
{
(0.000, 4.190e-01)
(3.333, 2.025e-01)
(6.667, 4.691e-02)
(10.000, 2.583e-03)
(13.333, 1.807e-05)
(16.667, 4.883e-08)
};

\addplot 
coordinates
{
(0.000, 4.201e-01)
(3.333, 2.036e-01)
(6.667, 4.802e-02)
(10.000, 3.028e-03)
(13.333, 1.046e-04)
(16.667, 2.778e-05)
(20.000, 1.738e-05)
(23.333, 1.683e-05)
(26.667, 1.638e-05)
(30.000, 1.622e-05)

};

\addplot 
coordinates
{
(0.000, 4.388e-01)
(3.333, 2.356e-01)
(6.667, 8.943e-02)
(10.000, 4.050e-02)
(13.333, 3.149e-02)
(16.667, 2.884e-02)
(20.000, 2.883e-02)
(23.333, 2.897e-02)
(26.667, 2.881e-02)
(30.000, 2.885e-02)
};

\addplot 
coordinates
{
(0.000, 5.073e-01)
(3.333, 3.453e-01)
(6.667, 2.262e-01)
(10.000, 2.067e-01)
(13.333, 1.788e-01)
(16.667, 1.764e-01)
(20.000, 1.681e-01)
(23.333, 1.689e-01)
(26.667, 1.672e-01)
(30.000, 1.675e-01)
};

\addplot 
coordinates
{
(0.000, 8.223e-01)
(3.333, 7.998e-01)
(6.667, 7.867e-01)
(10.000, 7.816e-01)
(13.333, 7.769e-01)
(16.667, 7.779e-01)
(20.000, 7.770e-01)
(23.333, 7.773e-01)
(26.667, 7.760e-01)
(30.000, 7.728e-01)
};

\legend{0 ns,10 ns,20 ns,50 ns,100 ns, 300 ns}
\end{semilogyaxis}
\end{tikzpicture}
\end{document}


==> figures/ser_ofdm.tex <==
\documentclass[dvipsnames]{standalone}
\usepackage{tikz}
\usepackage{trdean}

\begin{document}
\begin{tikzpicture}[every node/.style={scale=0.70}]
\begin{semilogyaxis}[
    xmin=0,xmax=30,
	grid=both,
	grid style={line width=.1pt, draw=gray!10},
	major grid style={line width=.2pt,draw=gray!50},
    ymin=1e-6, ymax=1,
    cycle list name=set1,
    %title={\Large OFDM-FDE},
	ylabel={SER},
    xlabel={SNR (dB)},
    label style={font=\large},
    tick label style={font=\large},
    legend style={font=\normalsize,
    			  cells={anchor=west},
    			  anchor=south west,
                  at={(0.05,0.05)}}
]

\addplot 
coordinates
{
(0.000, 8.695e-01)
(3.333, 8.655e-01)
(6.667, 8.641e-01)
(10.000, 8.630e-01)
(13.333, 8.625e-01)
(16.667, 8.629e-01)
(30.000, 8.620e-01)
};

\addplot 
coordinates
{
(0.000, 8.268e-01)
(3.333, 8.183e-01)
(6.667, 8.147e-01)
(10.000, 8.119e-01)
(13.333, 8.101e-01)
(16.667, 8.097e-01)
(30.000, 8.104e-01)
};

\addplot 
coordinates
{
(0.000, 7.299e-01)
(3.333, 7.022e-01)
(6.667, 6.870e-01)
(10.000, 6.790e-01)
(13.333, 6.750e-01)
(16.667, 6.732e-01)
(30.000, 6.716e-01)
};

\addplot 
coordinates
{
(0.000, 5.690e-01)
(3.333, 4.715e-01)
(6.667, 4.011e-01)
(10.000, 3.593e-01)
(13.333, 3.373e-01)
(16.667, 3.265e-01)
(30.000, 3.175e-01)
};

\addplot 
coordinates
{
(0.000, 4.510e-01)
(3.333, 2.622e-01)
(6.667, 1.156e-01)
(10.000, 4.436e-02)
(13.333, 1.987e-02)
(16.667, 1.149e-02)
(30.000, 6.222e-03)
};

\addplot 
coordinates
{
(0.000, 4.193e-01)
(3.333, 2.019e-01)
(6.667, 4.631e-02)
(10.000, 2.351e-03)
(13.333, 5.589e-06)
(16.667, 0.000e+00)
(30.000, 0.000e+00)
};

\legend{500 Hz,400 Hz,300 Hz,200 Hz,100 Hz, 0 Hz}
\end{semilogyaxis}
\end{tikzpicture}
\end{document}

==> figures/system_model.tex <==
\documentclass[dvipsnames]{standalone}
\usepackage{tikz}
\usepackage{trdean}
\usetikzlibrary{calc}

\begin{document}
\begin{tikzpicture}[
    every node/.style={
        draw,
        align=center,
        minimum size=14mm,
        top color=Blue!20, 
        bottom color=white
    }
]

\node[top color=Black!20] (data) {Data \\ Symbols};
\node[right = of data] (s2p) {Serial to \\ Parallel};
\node[right = of s2p] (pilot) {Pilot \\ Insertion};
%\node[right = of pilot] (f) {$\mathcal{F}$};
\node[right = of pilot] (FDCP) {FDCP \\ Insertion};
\node[right = of FDCP] (finv) {$\mathcal{F}^{-1}$};
\node[right = of finv] (pulse) {Pulse \\ Shaping};
\node[right = of pulse] (da) {D/A};

\node[below = of da] (ad) {A/D};
\node[below = of pulse] (equal) {Equalize};
\node[below = of finv] (f2) {$\mathcal{F}$};
\node[below = of FDCP] (FDCPinv) {FDCP \\ Removal};
%\node[below = of f] (finv2) {$\mathcal{F}^{-1}$};
\node[below = of pilot] (pilotinv) {Pilot \\ Removal};
\node[below = of s2p] (p2s) {Parallel \\ to Serial};
\node[top color=Black!20,below = of data] (data2) {Data \\ Symbols};

\node[top color=Red!20] at ($(da.east)!0.5!(ad.east) + (1.5,0)$) (channel) {$h(t)$};

\node[top color=Black!20] at ($(equal) - (1.2,2.2)$) (CSI) {CSI};
\node[top color=Black!20] at ($(equal) - (-1.2,2.2)$) (pulse2) {Pulse \\ Shape};

\draw[->, thick] (data) -- (s2p);
\draw[->, thick] (s2p) -- (pilot);
\draw[->, thick] (pilot) -- (FDCP);
%\draw[->, thick] (f) -- (FDCP);
\draw[->, thick] (FDCP) -- (finv);
\draw[->, thick] (finv) -- (pulse);
\draw[->, thick] (pulse) -- (da);
\draw[->, thick] (da) -| (channel);

\draw[->, thick] (channel) |- (ad);
\draw[->, thick] (ad) -- (equal);
\draw[->, thick] (equal) -- (f2);
\draw[->, thick] (f2) -- (FDCPinv);
\draw[->, thick] (FDCPinv) -- (pilotinv);
%\draw[->, thick] (finv2) -- (pilotinv);
\draw[->, thick] (pilotinv) -- (p2s);
\draw[->, thick] (p2s) -- (data2);

\draw[->, thick] (CSI.north) -- (equal);
\draw[->, thick] (pulse2.north) -- (equal);

%\node[draw=none,fill=white, top color=white, bottom color=white, minimum size=0pt] at ($(data)!0.5!(channel) + (0,2.5)$) {\Large FDM-FDCP};

\end{tikzpicture}
\end{document}

==> figures/system_sc_tde.tex <==
\documentclass[dvipsnames]{standalone}
\usepackage{tikz}
\usepackage{trdean}
\usetikzlibrary{calc}

\begin{document}
\begin{tikzpicture}[
    every node/.style={
        draw,
        align=center,
        minimum size=14mm,
        top color=Blue!20, 
        bottom color=white
    }
]

\node[top color=Black!20] (data) {Data \\ Symbols};
\node[right = of data] (s2p) {Serial to \\ Parallel};
\node[right = of s2p] (pilot) {Pilot \\ Insertion};
\node[right = of pilot] (f) {$\mathcal{F}$};
\node[right = of f] (FDCP) {FDCP \\ Insertion};
\node[right = of FDCP] (finv) {Pulse \\ Shaping};
\node[right = of finv] (pulse) {$\mathcal{F}^{-1}$};
\node[right = of pulse] (da) {D/A};

\node[below = of da] (ad) {A/D};
\node[below = of pulse] (equal) {Equalize};
\node[below = of finv] (f2) {$\mathcal{F}$};
\node[below = of FDCP] (FDCPinv) {FDCP \\ Removal};
\node[below = of f] (finv2) {$\mathcal{F}^{-1}$};
\node[below = of pilot] (pilotinv) {Pilot \\ Removal};
\node[below = of s2p] (p2s) {Parallel \\ to Serial};
\node[top color=Black!20,below = of data] (data2) {Data \\ Symbols};

\node[top color=Red!20] at ($(da.east)!0.5!(ad.east) + (1.5,0)$) (channel) {$h(t)$};

\node[top color=Black!20] at ($(equal) - (1.2,2.2)$) (CSI) {CSI};
\node[top color=Black!20] at ($(equal) - (-1.2,2.2)$) (pulse2) {Pulse \\ Shape};

\draw[->, thick] (data) -- (s2p);
\draw[->, thick] (s2p) -- (pilot);
\draw[->, thick] (pilot) -- (f);
\draw[->, thick] (f) -- (FDCP);
\draw[->, thick] (FDCP) -- (finv);
\draw[->, thick] (finv) -- (pulse);
\draw[->, thick] (pulse) -- (da);
\draw[->, thick] (da) -| (channel);

\draw[->, thick] (channel) |- (ad);
\draw[->, thick] (ad) -- (equal);
\draw[->, thick] (equal) -- (f2);
\draw[->, thick] (f2) -- (FDCPinv);
\draw[->, thick] (FDCPinv) -- (finv2);
\draw[->, thick] (finv2) -- (pilotinv);
\draw[->, thick] (pilotinv) -- (p2s);
\draw[->, thick] (p2s) -- (data2);

\draw[->, thick] (CSI.north) -- (equal);
\draw[->, thick] (pulse2.north) -- (equal);

%\node[draw=none,fill=white, top color=white, bottom color=white, minimum size=0pt] at ($(data)!0.5!(channel) + (0,2.5)$) {\LARGE SC-TDE};
\end{tikzpicture}
\end{document}

==> figures/zero.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{trdean}
\begin{document}
\begin{tikzpicture}
\node at (6.8, -0.4) {Frequency};
\node[rotate=90] at (-0.6, 1.5) {Amplitude};

\shadedraw[top color=black!20, bottom color=white] (2,0) rectangle (5,2);

\coordinate (t0) at (1,0);
\coordinate (t1) at (2,0);
\coordinate (t2) at (2,2);

\coordinate (s0) at (5,0);
\coordinate (s1) at (6,0);
\coordinate (s2) at (5,2);

\coordinate (v1) at (3,0);
\coordinate (v2) at (4,0);

\shadedraw[top color=red!50, bottom color=red!10, draw=red] (t0) -- (t1) -- (t2) [snake=saw] -- cycle;
\shadedraw[top color=blue!50, bottom color=blue!10, draw=blue!50] (s1) -- (s0) -- (s2) [snake=saw] -- cycle;
\shadedraw[top color=blue!50, bottom color=blue!10, draw=blue!50]  (t1) -- (t2) [snake=saw] -- (v1) [snake=none] -- cycle;
\shadedraw[top color=red!50, bottom color=red!10, draw=red] (v2) -- (s0) -- (s2) [snake=saw] --  cycle;

\draw[ss] (5.5,0) |- (2.5,-0.5) -- (2.5,0);
\draw[ss] (1.8,1.7) |- (4.8,2.25) -- (4.8,1.7);

\draw[black] (s0)--(s2)--(t2)--(t1);
\node[align=center,font=\large] at (3.5,1) 
{\textbf{FDM-FDCP}\\\textbf{Symbols}};

\draw[->] (0,0) -- (0, 3);
\draw[->] (0,0) -- (7, 0);
\end{tikzpicture}
\end{document}
